$\pi \pi$ Scattering and Pion Form Factors

The S and P wave $\pi \pi$ phase shifts are recalculated in terms of two phenomenological parameters using the one loop CPTh and the elastic unitarity condition. Using these phase shifts, the vector and scalar form factors are calculated and shown to be in a good agreement with experimental data. It is found that the simpler and more phenomenological approach, where the left hand cut contributions to the partial wave amplitude are neglected, yields approximately the same result.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*********************************************************************
%*********** Figure 1 ************************************************
%*********************************************************************



%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Mar 23 15:35:32 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        true    def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def


%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 1.13636 0.0358354 0.0072011 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.2)] 0.25108 0 0 2 0 Minner Mrotsboxa
[(0.4)] 0.47835 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.70562 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.9329 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.03584 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.17986 1 0 0 Minner Mrotsboxa
[(40)] -0.0125 0.32388 1 0 0 Minner Mrotsboxa
[(60)] -0.0125 0.4679 1 0 0 Minner Mrotsboxa
[(80)] -0.0125 0.61192 1 0 0 Minner Mrotsboxa
[(100)] -0.0125 0.75595 1 0 0 Minner Mrotsboxa
[(120)] -0.0125 0.89997 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S wave phase shift)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 1)] 0.5 1 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.25108 0 moveto
0.25108 0.00625 lineto
stroke
grestore
[(0.2)] 0.25108 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.47835 0 moveto
0.47835 0.00625 lineto
stroke
grestore
[(0.4)] 0.47835 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.70562 0 moveto
0.70562 0.00625 lineto
stroke
grestore
[(0.6)] 0.70562 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.9329 0 moveto
0.9329 0.00625 lineto
stroke
grestore
[(0.8)] 0.9329 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06926 0 moveto
0.06926 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11472 0 moveto
0.11472 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16017 0 moveto
0.16017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20563 0 moveto
0.20563 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29654 0 moveto
0.29654 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34199 0 moveto
0.34199 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38744 0 moveto
0.38744 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4329 0 moveto
0.4329 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.52381 0 moveto
0.52381 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56926 0 moveto
0.56926 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61472 0 moveto
0.61472 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66017 0 moveto
0.66017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75108 0 moveto
0.75108 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79653 0 moveto
0.79653 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84199 0 moveto
0.84199 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88744 0 moveto
0.88744 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97835 0 moveto
0.97835 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.03584 moveto
0.00625 0.03584 lineto
stroke
grestore
[(0)] -0.0125 0.03584 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.17986 moveto
0.00625 0.17986 lineto
stroke
grestore
[(20)] -0.0125 0.17986 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.32388 moveto
0.00625 0.32388 lineto
stroke
grestore
[(40)] -0.0125 0.32388 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.4679 moveto
0.00625 0.4679 lineto
stroke
grestore
[(60)] -0.0125 0.4679 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.61192 moveto
0.00625 0.61192 lineto
stroke
grestore
[(80)] -0.0125 0.61192 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.75595 moveto
0.00625 0.75595 lineto
stroke
grestore
[(100)] -0.0125 0.75595 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.89997 moveto
0.00625 0.89997 lineto
stroke
grestore
[(120)] -0.0125 0.89997 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.06464 moveto
0.00375 0.06464 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09344 moveto
0.00375 0.09344 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12225 moveto
0.00375 0.12225 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15105 moveto
0.00375 0.15105 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20866 moveto
0.00375 0.20866 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.23747 moveto
0.00375 0.23747 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26627 moveto
0.00375 0.26627 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29508 moveto
0.00375 0.29508 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35268 moveto
0.00375 0.35268 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38149 moveto
0.00375 0.38149 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41029 moveto
0.00375 0.41029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4391 moveto
0.00375 0.4391 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49671 moveto
0.00375 0.49671 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52551 moveto
0.00375 0.52551 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55431 moveto
0.00375 0.55431 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58312 moveto
0.00375 0.58312 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.64073 moveto
0.00375 0.64073 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.66953 moveto
0.00375 0.66953 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.69834 moveto
0.00375 0.69834 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.72714 moveto
0.00375 0.72714 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.78475 moveto
0.00375 0.78475 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.81355 moveto
0.00375 0.81355 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.84236 moveto
0.00375 0.84236 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.87116 moveto
0.00375 0.87116 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.00703 moveto
0.00375 0.00703 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.92877 moveto
0.00375 0.92877 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.95758 moveto
0.00375 0.95758 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.98638 moveto
0.00375 0.98638 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S wave phase shift)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.99375 moveto
0.02381 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.25108 0.99375 moveto
0.25108 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.47835 0.99375 moveto
0.47835 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.70562 0.99375 moveto
0.70562 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.9329 0.99375 moveto
0.9329 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06926 0.99625 moveto
0.06926 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11472 0.99625 moveto
0.11472 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16017 0.99625 moveto
0.16017 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20563 0.99625 moveto
0.20563 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29654 0.99625 moveto
0.29654 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34199 0.99625 moveto
0.34199 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38744 0.99625 moveto
0.38744 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4329 0.99625 moveto
0.4329 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.52381 0.99625 moveto
0.52381 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56926 0.99625 moveto
0.56926 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61472 0.99625 moveto
0.61472 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66017 0.99625 moveto
0.66017 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75108 0.99625 moveto
0.75108 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79653 0.99625 moveto
0.79653 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84199 0.99625 moveto
0.84199 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88744 0.99625 moveto
0.88744 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97835 0.99625 moveto
0.97835 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1 moveto
1 1 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 1)] 0.5 1 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.03584 moveto
1 0.03584 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.17986 moveto
1 0.17986 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.32388 moveto
1 0.32388 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.4679 moveto
1 0.4679 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.61192 moveto
1 0.61192 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.75595 moveto
1 0.75595 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.89997 moveto
1 0.89997 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06464 moveto
1 0.06464 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09344 moveto
1 0.09344 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12225 moveto
1 0.12225 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15105 moveto
1 0.15105 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20866 moveto
1 0.20866 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.23747 moveto
1 0.23747 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26627 moveto
1 0.26627 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29508 moveto
1 0.29508 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35268 moveto
1 0.35268 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38149 moveto
1 0.38149 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41029 moveto
1 0.41029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4391 moveto
1 0.4391 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49671 moveto
1 0.49671 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52551 moveto
1 0.52551 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55431 moveto
1 0.55431 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58312 moveto
1 0.58312 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.64073 moveto
1 0.64073 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.66953 moveto
1 0.66953 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.69834 moveto
1 0.69834 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.72714 moveto
1 0.72714 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.78475 moveto
1 0.78475 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.81355 moveto
1 0.81355 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.84236 moveto
1 0.84236 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.87116 moveto
1 0.87116 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.00703 moveto
1 0.00703 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.92877 moveto
1 0.92877 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.95758 moveto
1 0.95758 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.98638 moveto
1 0.98638 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.11733 0.02381 moveto
0.11733 0.09582 lineto
stroke
0.10597 0.04901 moveto
0.10597 0.07062 lineto
0.1287 0.07062 lineto
0.1287 0.04901 lineto
fill
grestore
gsave
0.003 setlinewidth
0.12608 0.06003 moveto
0.12608 0.10756 lineto
stroke
0.11472 0.07299 moveto
0.11472 0.0946 lineto
0.13745 0.0946 lineto
0.13745 0.07299 lineto
fill
grestore
gsave
0.003 setlinewidth
0.14017 0.09604 moveto
0.14017 0.14356 lineto
stroke
0.12881 0.109 moveto
0.12881 0.1306 lineto
0.15154 0.1306 lineto
0.15154 0.109 lineto
fill
grestore
gsave
0.003 setlinewidth
0.1829 0.1378 moveto
0.1829 0.17381 lineto
stroke
0.17154 0.145 moveto
0.17154 0.16661 lineto
0.19426 0.16661 lineto
0.19426 0.145 lineto
fill
grestore
gsave
0.003 setlinewidth
0.20563 0.17338 moveto
0.20563 0.20938 lineto
stroke
0.19426 0.18058 moveto
0.19426 0.20218 lineto
0.21699 0.20218 lineto
0.21699 0.18058 lineto
fill
grestore
gsave
0.003 setlinewidth
0.25108 0.20938 moveto
0.25108 0.24539 lineto
stroke
0.23972 0.21658 moveto
0.23972 0.23819 lineto
0.26244 0.23819 lineto
0.26244 0.21658 lineto
fill
grestore
gsave
0.003 setlinewidth
0.29199 0.25187 moveto
0.29199 0.2994 lineto
stroke
0.28063 0.26483 moveto
0.28063 0.28643 lineto
0.30335 0.28643 lineto
0.30335 0.26483 lineto
fill
grestore
gsave
0.003 setlinewidth
0.31938 0.34332 moveto
0.31938 0.37501 lineto
stroke
0.30801 0.34836 moveto
0.30801 0.36997 lineto
0.33074 0.36997 lineto
0.33074 0.34836 lineto
fill
grestore
gsave
0.003 setlinewidth
0.36756 0.38293 moveto
0.36756 0.41893 lineto
stroke
0.35619 0.39013 moveto
0.35619 0.41173 lineto
0.37892 0.41173 lineto
0.37892 0.39013 lineto
fill
grestore
gsave
0.003 setlinewidth
0.41938 0.39445 moveto
0.41938 0.4391 lineto
stroke
0.40801 0.40597 moveto
0.40801 0.42758 lineto
0.43074 0.42758 lineto
0.43074 0.40597 lineto
fill
grestore
gsave
0.003 setlinewidth
0.47483 0.43118 moveto
0.47483 0.4715 lineto
stroke
0.46347 0.44054 moveto
0.46347 0.46214 lineto
0.48619 0.46214 lineto
0.48619 0.44054 lineto
fill
grestore
gsave
0.003 setlinewidth
0.53392 0.44126 moveto
0.53392 0.49599 lineto
stroke
0.52256 0.45782 moveto
0.52256 0.47942 lineto
0.54528 0.47942 lineto
0.54528 0.45782 lineto
fill
grestore
gsave
0.003 setlinewidth
0.59665 0.51327 moveto
0.59665 0.54783 lineto
stroke
0.58528 0.51975 moveto
0.58528 0.54135 lineto
0.60801 0.54135 lineto
0.60801 0.51975 lineto
fill
grestore
gsave
0.003 setlinewidth
0.66301 0.58888 moveto
0.66301 0.65513 lineto
stroke
0.65165 0.6112 moveto
0.65165 0.63281 lineto
0.67437 0.63281 lineto
0.67437 0.6112 lineto
fill
grestore
gsave
0.003 setlinewidth
0.73301 0.64937 moveto
0.73301 0.6969 lineto
stroke
0.72165 0.66233 moveto
0.72165 0.68393 lineto
0.74437 0.68393 lineto
0.74437 0.66233 lineto
fill
grestore
gsave
0.003 setlinewidth
0.80665 0.7149 moveto
0.80665 0.76963 lineto
stroke
0.79528 0.73146 moveto
0.79528 0.75307 lineto
0.81801 0.75307 lineto
0.81801 0.73146 lineto
fill
grestore
gsave
0.003 setlinewidth
0.88392 0.70698 moveto
0.88392 0.75018 lineto
stroke
0.87255 0.71778 moveto
0.87255 0.73938 lineto
0.89528 0.73938 lineto
0.89528 0.71778 lineto
fill
grestore
gsave
0.003 setlinewidth
0.96483 0.78547 moveto
0.96483 0.84596 lineto
stroke
0.95346 0.80491 moveto
0.95346 0.82652 lineto
0.97619 0.82652 lineto
0.97619 0.80491 lineto
fill
grestore
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.11235 0.03584 moveto
0.11342 0.04581 lineto
0.11449 0.05008 lineto
0.11556 0.05345 lineto
0.11663 0.05637 lineto
0.11876 0.06145 lineto
0.1209 0.06595 lineto
0.12945 0.08141 lineto
0.14654 0.10837 lineto
0.18073 0.15923 lineto
0.21492 0.20863 lineto
0.24911 0.25549 lineto
0.2833 0.29837 lineto
0.31749 0.33642 lineto
0.35168 0.36939 lineto
0.38587 0.39748 lineto
0.42006 0.42117 lineto
0.45425 0.44101 lineto
0.48844 0.45757 lineto
0.52262 0.47137 lineto
0.55681 0.48285 lineto
0.591 0.49239 lineto
0.62519 0.5003 lineto
0.65938 0.50686 lineto
0.69357 0.51228 lineto
0.72776 0.51673 lineto
0.76195 0.52037 lineto
0.79614 0.52331 lineto
0.83033 0.52566 lineto
0.86452 0.52752 lineto
0.89871 0.52893 lineto
0.9329 0.52998 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.05 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.11235 0.03584 moveto
0.11342 0.04499 lineto
0.11449 0.0489 lineto
0.11556 0.05198 lineto
0.11663 0.05464 lineto
0.11876 0.05926 lineto
0.1209 0.06333 lineto
0.12945 0.07719 lineto
0.14654 0.10101 lineto
0.18073 0.14545 lineto
0.21492 0.18951 lineto
0.24911 0.23392 lineto
0.2833 0.27863 lineto
0.31749 0.32348 lineto
0.35168 0.36827 lineto
0.38587 0.41282 lineto
0.42006 0.45693 lineto
0.45425 0.50044 lineto
0.48844 0.5432 lineto
0.52262 0.58506 lineto
0.55681 0.62589 lineto
0.591 0.66557 lineto
0.62519 0.70398 lineto
0.65938 0.741 lineto
0.69357 0.77655 lineto
0.72776 0.81051 lineto
0.76195 0.8428 lineto
0.79614 0.87332 lineto
0.83033 0.902 lineto
0.86452 0.92876 lineto
0.89871 0.95351 lineto
0.9329 0.97619 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.11235 0.03584 moveto
0.14654 0.10734 lineto
0.18073 0.15992 lineto
0.21492 0.21333 lineto
0.24911 0.26635 lineto
0.2833 0.31697 lineto
0.31749 0.36358 lineto
0.35168 0.40521 lineto
0.38587 0.44159 lineto
0.42006 0.47292 lineto
0.45425 0.49968 lineto
0.48844 0.52243 lineto
0.52262 0.54176 lineto
0.55681 0.55819 lineto
0.591 0.57217 lineto
0.62519 0.58411 lineto
0.65938 0.59431 lineto
0.69357 0.60306 lineto
0.72776 0.61058 lineto
0.76195 0.61705 lineto
0.79614 0.62262 lineto
0.83033 0.62743 lineto
0.86452 0.63157 lineto
0.89871 0.63515 lineto
0.9329 0.63823 lineto
stroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

end
showpage


%***************************************************************************
*********
%*********** Figure 2
***************************************************************
%***************************************************************************
*********



%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Mar 23 15:36:57 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        true    def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 1.13636 0.0238095 0.00636618 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.2)] 0.25108 0 0 2 0 Minner Mrotsboxa
[(0.4)] 0.47835 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.70562 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.9329 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.02381 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.15113 1 0 0 Minner Mrotsboxa
[(40)] -0.0125 0.27846 1 0 0 Minner Mrotsboxa
[(60)] -0.0125 0.40578 1 0 0 Minner Mrotsboxa
[(80)] -0.0125 0.5331 1 0 0 Minner Mrotsboxa
[(100)] -0.0125 0.66043 1 0 0 Minner Mrotsboxa
[(120)] -0.0125 0.78775 1 0 0 Minner Mrotsboxa
[(140)] -0.0125 0.91508 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(P wave phase shift)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 2)] 0.5 1 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.25108 0 moveto
0.25108 0.00625 lineto
stroke
grestore
[(0.2)] 0.25108 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.47835 0 moveto
0.47835 0.00625 lineto
stroke
grestore
[(0.4)] 0.47835 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.70562 0 moveto
0.70562 0.00625 lineto
stroke
grestore
[(0.6)] 0.70562 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.9329 0 moveto
0.9329 0.00625 lineto
stroke
grestore
[(0.8)] 0.9329 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06926 0 moveto
0.06926 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11472 0 moveto
0.11472 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16017 0 moveto
0.16017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20563 0 moveto
0.20563 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29654 0 moveto
0.29654 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34199 0 moveto
0.34199 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38744 0 moveto
0.38744 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4329 0 moveto
0.4329 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.52381 0 moveto
0.52381 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56926 0 moveto
0.56926 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61472 0 moveto
0.61472 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66017 0 moveto
0.66017 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75108 0 moveto
0.75108 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79653 0 moveto
0.79653 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84199 0 moveto
0.84199 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88744 0 moveto
0.88744 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97835 0 moveto
0.97835 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.02381 moveto
0.00625 0.02381 lineto
stroke
grestore
[(0)] -0.0125 0.02381 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.15113 moveto
0.00625 0.15113 lineto
stroke
grestore
[(20)] -0.0125 0.15113 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.27846 moveto
0.00625 0.27846 lineto
stroke
grestore
[(40)] -0.0125 0.27846 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.40578 moveto
0.00625 0.40578 lineto
stroke
grestore
[(60)] -0.0125 0.40578 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.5331 moveto
0.00625 0.5331 lineto
stroke
grestore
[(80)] -0.0125 0.5331 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.66043 moveto
0.00625 0.66043 lineto
stroke
grestore
[(100)] -0.0125 0.66043 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.78775 moveto
0.00625 0.78775 lineto
stroke
grestore
[(120)] -0.0125 0.78775 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.91508 moveto
0.00625 0.91508 lineto
stroke
grestore
[(140)] -0.0125 0.91508 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.04927 moveto
0.00375 0.04927 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.07474 moveto
0.00375 0.07474 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1002 moveto
0.00375 0.1002 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.12567 moveto
0.00375 0.12567 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.1766 moveto
0.00375 0.1766 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20206 moveto
0.00375 0.20206 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22753 moveto
0.00375 0.22753 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25299 moveto
0.00375 0.25299 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.30392 moveto
0.00375 0.30392 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32939 moveto
0.00375 0.32939 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.35485 moveto
0.00375 0.35485 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.38032 moveto
0.00375 0.38032 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43125 moveto
0.00375 0.43125 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.45671 moveto
0.00375 0.45671 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.48217 moveto
0.00375 0.48217 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50764 moveto
0.00375 0.50764 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55857 moveto
0.00375 0.55857 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58403 moveto
0.00375 0.58403 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.6095 moveto
0.00375 0.6095 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.63496 moveto
0.00375 0.63496 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.68589 moveto
0.00375 0.68589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.71136 moveto
0.00375 0.71136 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.73682 moveto
0.00375 0.73682 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.76229 moveto
0.00375 0.76229 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.81322 moveto
0.00375 0.81322 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.83868 moveto
0.00375 0.83868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.86415 moveto
0.00375 0.86415 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.88961 moveto
0.00375 0.88961 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.94054 moveto
0.00375 0.94054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.966 moveto
0.00375 0.966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.99147 moveto
0.00375 0.99147 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(P wave phase shift)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.99375 moveto
0.02381 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.25108 0.99375 moveto
0.25108 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.47835 0.99375 moveto
0.47835 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.70562 0.99375 moveto
0.70562 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.9329 0.99375 moveto
0.9329 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06926 0.99625 moveto
0.06926 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.11472 0.99625 moveto
0.11472 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16017 0.99625 moveto
0.16017 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.20563 0.99625 moveto
0.20563 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.29654 0.99625 moveto
0.29654 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34199 0.99625 moveto
0.34199 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38744 0.99625 moveto
0.38744 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4329 0.99625 moveto
0.4329 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.52381 0.99625 moveto
0.52381 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.56926 0.99625 moveto
0.56926 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.61472 0.99625 moveto
0.61472 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66017 0.99625 moveto
0.66017 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.75108 0.99625 moveto
0.75108 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.79653 0.99625 moveto
0.79653 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.84199 0.99625 moveto
0.84199 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.88744 0.99625 moveto
0.88744 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.97835 0.99625 moveto
0.97835 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1 moveto
1 1 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 2)] 0.5 1 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.02381 moveto
1 0.02381 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.15113 moveto
1 0.15113 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.27846 moveto
1 0.27846 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.40578 moveto
1 0.40578 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.5331 moveto
1 0.5331 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.66043 moveto
1 0.66043 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.78775 moveto
1 0.78775 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.91508 moveto
1 0.91508 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04927 moveto
1 0.04927 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07474 moveto
1 0.07474 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1002 moveto
1 0.1002 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.12567 moveto
1 0.12567 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.1766 moveto
1 0.1766 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20206 moveto
1 0.20206 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22753 moveto
1 0.22753 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25299 moveto
1 0.25299 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.30392 moveto
1 0.30392 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32939 moveto
1 0.32939 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.35485 moveto
1 0.35485 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.38032 moveto
1 0.38032 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43125 moveto
1 0.43125 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.45671 moveto
1 0.45671 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.48217 moveto
1 0.48217 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50764 moveto
1 0.50764 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55857 moveto
1 0.55857 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58403 moveto
1 0.58403 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.6095 moveto
1 0.6095 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.63496 moveto
1 0.63496 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.68589 moveto
1 0.68589 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.71136 moveto
1 0.71136 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.73682 moveto
1 0.73682 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.76229 moveto
1 0.76229 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.81322 moveto
1 0.81322 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.83868 moveto
1 0.83868 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.86415 moveto
1 0.86415 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.88961 moveto
1 0.88961 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.94054 moveto
1 0.94054 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.966 moveto
1 0.966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.99147 moveto
1 0.99147 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.2579 0.07856 moveto
0.2579 0.08747 lineto
stroke
0.24654 0.07347 moveto
0.24654 0.09256 lineto
0.26926 0.09256 lineto
0.26926 0.07347 lineto
fill
grestore
gsave
0.003 setlinewidth
0.36756 0.10211 moveto
0.36756 0.1123 lineto
stroke
0.35619 0.09766 moveto
0.35619 0.11676 lineto
0.37892 0.11676 lineto
0.37892 0.09766 lineto
fill
grestore
gsave
0.003 setlinewidth
0.41926 0.13076 moveto
0.41926 0.14095 lineto
stroke
0.4079 0.12631 moveto
0.4079 0.1454 lineto
0.43063 0.1454 lineto
0.43063 0.12631 lineto
fill
grestore
gsave
0.003 setlinewidth
0.47483 0.15177 moveto
0.47483 0.16196 lineto
stroke
0.46347 0.14731 moveto
0.46347 0.16641 lineto
0.48619 0.16641 lineto
0.48619 0.14731 lineto
fill
grestore
gsave
0.003 setlinewidth
0.53392 0.22371 moveto
0.53392 0.23262 lineto
stroke
0.52256 0.21861 moveto
0.52256 0.23771 lineto
0.54528 0.23771 lineto
0.54528 0.21861 lineto
fill
grestore
gsave
0.003 setlinewidth
0.59665 0.31156 moveto
0.59665 0.32302 lineto
stroke
0.58528 0.30774 moveto
0.58528 0.32684 lineto
0.60801 0.32684 lineto
0.60801 0.30774 lineto
fill
grestore
gsave
0.003 setlinewidth
0.66301 0.4739 moveto
0.66301 0.50318 lineto
stroke
0.65165 0.47899 moveto
0.65165 0.49809 lineto
0.67437 0.49809 lineto
0.67437 0.47899 lineto
fill
grestore
gsave
0.003 setlinewidth
0.73301 0.733 moveto
0.73301 0.75719 lineto
stroke
0.72165 0.73555 moveto
0.72165 0.75465 lineto
0.74437 0.75465 lineto
0.74437 0.73555 lineto
fill
grestore
gsave
0.003 setlinewidth
0.80665 0.82659 moveto
0.80665 0.8355 lineto
stroke
0.79528 0.82149 moveto
0.79528 0.84059 lineto
0.81801 0.84059 lineto
0.81801 0.82149 lineto
fill
grestore
gsave
0.003 setlinewidth
0.88392 0.89725 moveto
0.88392 0.90998 lineto
stroke
0.87255 0.89407 moveto
0.87255 0.91317 lineto
0.89528 0.91317 lineto
0.89528 0.89407 lineto
fill
grestore
gsave
0.003 setlinewidth
0.96483 0.96028 moveto
0.96483 0.97301 lineto
stroke
0.95346 0.95709 moveto
0.95346 0.97619 lineto
0.97619 0.97619 lineto
0.97619 0.95709 lineto
fill
grestore
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.11235 0.02381 moveto
0.11342 0.02383 lineto
0.11449 0.02386 lineto
0.11556 0.0239 lineto
0.11663 0.02395 lineto
0.11876 0.02407 lineto
0.1209 0.02421 lineto
0.12945 0.02491 lineto
0.14654 0.02678 lineto
0.18073 0.03174 lineto
0.21492 0.03796 lineto
0.24911 0.04541 lineto
0.2833 0.05424 lineto
0.31749 0.06472 lineto
0.35168 0.07728 lineto
0.38587 0.09249 lineto
0.42006 0.11115 lineto
0.45425 0.13443 lineto
0.48844 0.16396 lineto
0.52262 0.20202 lineto
0.55681 0.25159 lineto
0.591 0.31592 lineto
0.62519 0.39662 lineto
0.65938 0.49016 lineto
0.69357 0.58607 lineto
0.72776 0.67233 lineto
0.76195 0.74272 lineto
0.79614 0.79742 lineto
0.83033 0.83939 lineto
0.86452 0.87181 lineto
0.89871 0.89724 lineto
0.9329 0.91753 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.01 0.05 0.05 0.05 ] 0 setdash
gsave
0.004 setlinewidth
0.11349 0.02383 moveto
0.11562 0.0239 lineto
0.11776 0.024 lineto
0.12203 0.02426 lineto
0.12629 0.02458 lineto
0.13056 0.02494 lineto
0.14763 0.02671 lineto
0.1647 0.02881 lineto
0.18177 0.03116 lineto
0.21592 0.03638 lineto
0.25006 0.04218 lineto
0.2842 0.04847 lineto
0.31834 0.05521 lineto
0.35248 0.06238 lineto
0.38662 0.06996 lineto
0.42077 0.07794 lineto
0.45491 0.08633 lineto
0.48905 0.0951 lineto
0.52319 0.10428 lineto
0.55733 0.11384 lineto
0.59148 0.12379 lineto
0.62562 0.13413 lineto
0.65976 0.14485 lineto
0.6939 0.15596 lineto
0.72804 0.16746 lineto
0.76219 0.17934 lineto
0.79633 0.19161 lineto
0.83047 0.20426 lineto
0.86461 0.2173 lineto
0.89875 0.23072 lineto
0.9329 0.24453 lineto
stroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.11349 0.02383 moveto
0.11562 0.0239 lineto
0.11776 0.024 lineto
0.12203 0.02425 lineto
0.12629 0.02456 lineto
0.13056 0.02492 lineto
0.14763 0.02669 lineto
0.1647 0.02888 lineto
0.18177 0.03139 lineto
0.21592 0.03732 lineto
0.25006 0.04447 lineto
0.2842 0.05301 lineto
0.31834 0.06322 lineto
0.35248 0.0755 lineto
0.38662 0.09045 lineto
0.42077 0.1089 lineto
0.45491 0.132 lineto
0.48905 0.16145 lineto
0.52319 0.19959 lineto
0.55733 0.24951 lineto
0.59148 0.31461 lineto
0.62562 0.39657 lineto
0.65976 0.49158 lineto
0.6939 0.58856 lineto
0.72804 0.67511 lineto
0.76219 0.74519 lineto
0.79633 0.79929 lineto
0.83047 0.84062 lineto
0.86461 0.87243 lineto
0.89875 0.89732 lineto
0.9329 0.91714 lineto
stroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

end
showpage

%***************************************************************************
********
%*********** Figure 3
**************************************************************
%***************************************************************************
********


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Mar 23 15:37:30 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        true    def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def



%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.947643 0.0147151 0.0126581 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.2)] 0.21334 0 0 2 0 Minner Mrotsboxa
[(0.4)] 0.40287 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.5924 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.78192 0 0 2 0 Minner Mrotsboxa
[(1)] 0.97145 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 0.1413 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.26788 1 0 0 Minner Mrotsboxa
[(30)] -0.0125 0.39446 1 0 0 Minner Mrotsboxa
[(40)] -0.0125 0.52104 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(|f\(s\)|^2)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 3)] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.21334 0 moveto
0.21334 0.00625 lineto
stroke
grestore
[(0.2)] 0.21334 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.40287 0 moveto
0.40287 0.00625 lineto
stroke
grestore
[(0.4)] 0.40287 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5924 0 moveto
0.5924 0.00625 lineto
stroke
grestore
[(0.6)] 0.5924 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.78192 0 moveto
0.78192 0.00625 lineto
stroke
grestore
[(0.8)] 0.78192 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.97145 0 moveto
0.97145 0.00625 lineto
stroke
grestore
[(1)] 0.97145 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06172 0 moveto
0.06172 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09962 0 moveto
0.09962 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13753 0 moveto
0.13753 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17543 0 moveto
0.17543 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25124 0 moveto
0.25124 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28915 0 moveto
0.28915 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32706 0 moveto
0.32706 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36496 0 moveto
0.36496 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44077 0 moveto
0.44077 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47868 0 moveto
0.47868 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51658 0 moveto
0.51658 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55449 0 moveto
0.55449 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6303 0 moveto
0.6303 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66821 0 moveto
0.66821 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70611 0 moveto
0.70611 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74402 0 moveto
0.74402 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.81983 0 moveto
0.81983 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85774 0 moveto
0.85774 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89564 0 moveto
0.89564 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93355 0 moveto
0.93355 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.1413 moveto
0.00625 0.1413 lineto
stroke
grestore
[(10)] -0.0125 0.1413 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.26788 moveto
0.00625 0.26788 lineto
stroke
grestore
[(20)] -0.0125 0.26788 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.39446 moveto
0.00625 0.39446 lineto
stroke
grestore
[(30)] -0.0125 0.39446 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.52104 moveto
0.00625 0.52104 lineto
stroke
grestore
[(40)] -0.0125 0.52104 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.04003 moveto
0.00375 0.04003 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06535 moveto
0.00375 0.06535 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.09066 moveto
0.00375 0.09066 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.11598 moveto
0.00375 0.11598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16661 moveto
0.00375 0.16661 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.19193 moveto
0.00375 0.19193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.21725 moveto
0.00375 0.21725 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.24256 moveto
0.00375 0.24256 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29319 moveto
0.00375 0.29319 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31851 moveto
0.00375 0.31851 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34383 moveto
0.00375 0.34383 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.36914 moveto
0.00375 0.36914 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.41978 moveto
0.00375 0.41978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.44509 moveto
0.00375 0.44509 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.47041 moveto
0.00375 0.47041 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.49572 moveto
0.00375 0.49572 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.54636 moveto
0.00375 0.54636 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.57167 moveto
0.00375 0.57167 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59699 moveto
0.00375 0.59699 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(|f\(s\)|^2)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.21334 0.61178 moveto
0.21334 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.40287 0.61178 moveto
0.40287 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5924 0.61178 moveto
0.5924 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.78192 0.61178 moveto
0.78192 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.97145 0.61178 moveto
0.97145 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06172 0.61428 moveto
0.06172 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.09962 0.61428 moveto
0.09962 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13753 0.61428 moveto
0.13753 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.17543 0.61428 moveto
0.17543 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25124 0.61428 moveto
0.25124 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28915 0.61428 moveto
0.28915 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.32706 0.61428 moveto
0.32706 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.36496 0.61428 moveto
0.36496 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.44077 0.61428 moveto
0.44077 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.47868 0.61428 moveto
0.47868 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.51658 0.61428 moveto
0.51658 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55449 0.61428 moveto
0.55449 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6303 0.61428 moveto
0.6303 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66821 0.61428 moveto
0.66821 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70611 0.61428 moveto
0.70611 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74402 0.61428 moveto
0.74402 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.81983 0.61428 moveto
0.81983 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85774 0.61428 moveto
0.85774 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89564 0.61428 moveto
0.89564 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.93355 0.61428 moveto
0.93355 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 3)] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.1413 moveto
1 0.1413 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.26788 moveto
1 0.26788 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.39446 moveto
1 0.39446 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.52104 moveto
1 0.52104 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.04003 moveto
1 0.04003 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06535 moveto
1 0.06535 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.09066 moveto
1 0.09066 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.11598 moveto
1 0.11598 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16661 moveto
1 0.16661 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.19193 moveto
1 0.19193 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.21725 moveto
1 0.21725 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.24256 moveto
1 0.24256 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29319 moveto
1 0.29319 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31851 moveto
1 0.31851 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34383 moveto
1 0.34383 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.36914 moveto
1 0.36914 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.41978 moveto
1 0.41978 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.44509 moveto
1 0.44509 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.47041 moveto
1 0.47041 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.49572 moveto
1 0.49572 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.54636 moveto
1 0.54636 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.57167 moveto
1 0.57167 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59699 moveto
1 0.59699 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.09799 0.0319 moveto
0.13044 0.03494 lineto
0.16289 0.0386 lineto
0.19533 0.04314 lineto
0.22778 0.04888 lineto
0.26022 0.05631 lineto
0.29267 0.06613 lineto
0.32511 0.0794 lineto
0.35756 0.09775 lineto
0.37378 0.10957 lineto
0.39 0.12369 lineto
0.40623 0.1406 lineto
0.42245 0.16088 lineto
0.4549 0.21382 lineto
0.48734 0.28449 lineto
0.50356 0.32392 lineto
0.51979 0.36157 lineto
0.5279 0.37798 lineto
0.53601 0.39171 lineto
0.54412 0.40199 lineto
0.54615 0.40394 lineto
0.54818 0.40563 lineto
0.5502 0.40705 lineto
0.55223 0.40819 lineto
0.55325 0.40866 lineto
0.55426 0.40905 lineto
0.55527 0.40938 lineto
0.55629 0.40963 lineto
0.5573 0.40981 lineto
0.55832 0.40992 lineto
0.55933 0.40996 lineto
0.56034 0.40993 lineto
0.56136 0.40982 lineto
0.56237 0.40964 lineto
0.56339 0.40939 lineto
0.5644 0.40907 lineto
0.56643 0.40822 lineto
0.56846 0.40709 lineto
0.57251 0.40401 lineto
0.57657 0.39989 lineto
0.58468 0.38882 lineto
0.6009 0.3579 lineto
0.61712 0.32052 lineto
0.64957 0.24591 lineto
0.68201 0.18617 lineto
0.69824 0.16279 lineto
0.71446 0.14317 lineto
0.74691 0.11297 lineto
0.77935 0.0916 lineto
0.8118 0.0762 lineto
Mistroke
0.84424 0.06484 lineto
0.87669 0.05629 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.09799 0.03196 moveto
0.13044 0.03506 lineto
0.16289 0.03877 lineto
0.19533 0.04337 lineto
0.22778 0.04918 lineto
0.26022 0.05668 lineto
0.29267 0.06657 lineto
0.32511 0.07993 lineto
0.35756 0.09832 lineto
0.37378 0.11014 lineto
0.39 0.12425 lineto
0.40623 0.14118 lineto
0.42245 0.16141 lineto
0.4549 0.21433 lineto
0.48734 0.28412 lineto
0.50356 0.32276 lineto
0.51979 0.35825 lineto
0.5279 0.37374 lineto
0.53601 0.38694 lineto
0.54412 0.39734 lineto
0.54818 0.40132 lineto
0.5502 0.40298 lineto
0.55122 0.40373 lineto
0.55223 0.40441 lineto
0.55325 0.4049 lineto
0.55426 0.40509 lineto
0.55527 0.40523 lineto
0.55629 0.40531 lineto
0.5573 0.40532 lineto
0.55832 0.40528 lineto
0.55933 0.40519 lineto
0.56034 0.40503 lineto
0.56136 0.40482 lineto
0.56237 0.40456 lineto
0.5644 0.40386 lineto
0.56643 0.40294 lineto
0.56846 0.40181 lineto
0.57251 0.39894 lineto
0.57657 0.39528 lineto
0.58468 0.38572 lineto
0.59279 0.37318 lineto
0.6009 0.35754 lineto
0.61712 0.32143 lineto
0.64957 0.24832 lineto
0.68201 0.18827 lineto
0.69824 0.16476 lineto
0.71446 0.14495 lineto
0.74691 0.11452 lineto
0.77935 0.09293 lineto
0.8118 0.0773 lineto
Mistroke
0.84424 0.06577 lineto
0.87669 0.05708 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0.003 setlinewidth
0.17543 0.03737 moveto
0.17543 0.0437 lineto
stroke
0.16596 0.03421 moveto
0.16596 0.04687 lineto
0.18491 0.04687 lineto
0.18491 0.03421 lineto
fill
grestore
gsave
0.003 setlinewidth
0.20727 0.05142 moveto
0.20727 0.07598 lineto
stroke
0.1978 0.05737 moveto
0.1978 0.07003 lineto
0.21675 0.07003 lineto
0.21675 0.05737 lineto
fill
grestore
gsave
0.003 setlinewidth
0.41519 0.15395 moveto
0.41519 0.18535 lineto
stroke
0.40571 0.16332 moveto
0.40571 0.17598 lineto
0.42466 0.17598 lineto
0.42466 0.16332 lineto
fill
grestore
gsave
0.003 setlinewidth
0.43982 0.18041 moveto
0.43982 0.22775 lineto
stroke
0.43035 0.19775 moveto
0.43035 0.21041 lineto
0.4493 0.21041 lineto
0.4493 0.19775 lineto
fill
grestore
gsave
0.003 setlinewidth
0.45878 0.2275 moveto
0.45878 0.25028 lineto
stroke
0.4493 0.23256 moveto
0.4493 0.24522 lineto
0.46825 0.24522 lineto
0.46825 0.23256 lineto
fill
grestore
gsave
0.003 setlinewidth
0.47204 0.26889 moveto
0.47204 0.30838 lineto
stroke
0.46257 0.28231 moveto
0.46257 0.29497 lineto
0.48152 0.29497 lineto
0.48152 0.28231 lineto
fill
grestore
gsave
0.003 setlinewidth
0.48436 0.30471 moveto
0.48436 0.3313 lineto
stroke
0.47489 0.31168 moveto
0.47489 0.32433 lineto
0.49384 0.32433 lineto
0.49384 0.31168 lineto
fill
grestore
gsave
0.003 setlinewidth
0.49763 0.33345 moveto
0.49763 0.35421 lineto
stroke
0.48815 0.3375 moveto
0.48815 0.35016 lineto
0.50711 0.35016 lineto
0.50711 0.3375 lineto
fill
grestore
gsave
0.003 setlinewidth
0.51185 0.37433 moveto
0.51185 0.39813 lineto
stroke
0.50237 0.3799 moveto
0.50237 0.39256 lineto
0.52132 0.39256 lineto
0.52132 0.3799 lineto
fill
grestore
gsave
0.003 setlinewidth
0.52606 0.41737 moveto
0.52606 0.46319 lineto
stroke
0.51658 0.43395 moveto
0.51658 0.44661 lineto
0.53554 0.44661 lineto
0.53554 0.43395 lineto
fill
grestore
gsave
0.003 setlinewidth
0.53933 0.47648 moveto
0.53933 0.51193 lineto
stroke
0.52985 0.48788 moveto
0.52985 0.50053 lineto
0.5488 0.50053 lineto
0.5488 0.48788 lineto
fill
grestore
gsave
0.003 setlinewidth
0.55354 0.52129 moveto
0.55354 0.54661 lineto
stroke
0.54407 0.52762 moveto
0.54407 0.54028 lineto
0.56302 0.54028 lineto
0.56302 0.52762 lineto
fill
grestore
gsave
0.003 setlinewidth
0.56776 0.54028 moveto
0.56776 0.56458 lineto
stroke
0.55828 0.5461 moveto
0.55828 0.55876 lineto
0.57723 0.55876 lineto
0.57723 0.5461 lineto
fill
grestore
gsave
0.003 setlinewidth
0.58197 0.5499 moveto
0.58197 0.58534 lineto
stroke
0.57249 0.56129 moveto
0.57249 0.57395 lineto
0.59145 0.57395 lineto
0.59145 0.56129 lineto
fill
grestore
gsave
0.003 setlinewidth
0.59334 0.55294 moveto
0.59334 0.60332 lineto
stroke
0.58387 0.5718 moveto
0.58387 0.58446 lineto
0.60282 0.58446 lineto
0.60282 0.5718 lineto
fill
grestore
gsave
0.003 setlinewidth
0.59903 0.50281 moveto
0.59903 0.55395 lineto
stroke
0.58955 0.52205 moveto
0.58955 0.53471 lineto
0.60851 0.53471 lineto
0.60851 0.52205 lineto
fill
grestore
gsave
0.003 setlinewidth
0.60282 0.48357 moveto
0.60282 0.52357 lineto
stroke
0.59334 0.49724 moveto
0.59334 0.5099 lineto
0.6123 0.5099 lineto
0.6123 0.49724 lineto
fill
grestore
gsave
0.003 setlinewidth
0.60851 0.36737 moveto
0.60851 0.40661 lineto
stroke
0.59903 0.38066 moveto
0.59903 0.39332 lineto
0.61798 0.39332 lineto
0.61798 0.38066 lineto
fill
grestore
gsave
0.003 setlinewidth
0.61419 0.35914 moveto
0.61419 0.39762 lineto
stroke
0.60471 0.37205 moveto
0.60471 0.38471 lineto
0.62367 0.38471 lineto
0.62367 0.37205 lineto
fill
grestore
gsave
0.003 setlinewidth
0.62651 0.35509 moveto
0.62651 0.38066 lineto
stroke
0.61703 0.36155 moveto
0.61703 0.37421 lineto
0.63599 0.37421 lineto
0.63599 0.36155 lineto
fill
grestore
gsave
0.003 setlinewidth
0.65683 0.29636 moveto
0.65683 0.31281 lineto
stroke
0.64736 0.29826 moveto
0.64736 0.31092 lineto
0.66631 0.31092 lineto
0.66631 0.29826 lineto
fill
grestore
gsave
0.003 setlinewidth
0.67294 0.25978 moveto
0.67294 0.27851 lineto
stroke
0.66347 0.26281 moveto
0.66347 0.27547 lineto
0.68242 0.27547 lineto
0.68242 0.26281 lineto
fill
grestore
gsave
0.003 setlinewidth
0.68811 0.23256 moveto
0.68811 0.24522 lineto
stroke
0.67863 0.23256 moveto
0.67863 0.24522 lineto
0.69758 0.24522 lineto
0.69758 0.23256 lineto
fill
grestore
gsave
0.003 setlinewidth
0.72033 0.1775 moveto
0.72033 0.19218 lineto
stroke
0.71085 0.17851 moveto
0.71085 0.19117 lineto
0.7298 0.19117 lineto
0.7298 0.17851 lineto
fill
grestore
gsave
0.003 setlinewidth
0.75349 0.14066 moveto
0.75349 0.14902 lineto
stroke
0.74402 0.13851 moveto
0.74402 0.15117 lineto
0.76297 0.15117 lineto
0.76297 0.13851 lineto
fill
grestore
gsave
0.003 setlinewidth
0.78666 0.11054 moveto
0.78666 0.11763 lineto
stroke
0.77719 0.10775 moveto
0.77719 0.12041 lineto
0.79614 0.12041 lineto
0.79614 0.10775 lineto
fill
grestore
gsave
0.003 setlinewidth
0.82172 0.09117 moveto
0.82172 0.09952 lineto
stroke
0.81225 0.08902 moveto
0.81225 0.10168 lineto
0.8312 0.10168 lineto
0.8312 0.08902 lineto
fill
grestore
gsave
0.003 setlinewidth
0.85679 0.07383 moveto
0.85679 0.08066 lineto
stroke
0.84731 0.07092 moveto
0.84731 0.08358 lineto
0.86626 0.08358 lineto
0.86626 0.07092 lineto
fill
grestore
gsave
0.003 setlinewidth
0.8928 0.06889 moveto
0.8928 0.07471 lineto
stroke
0.88332 0.06547 moveto
0.88332 0.07813 lineto
0.90227 0.07813 lineto
0.90227 0.06547 lineto
fill
grestore
gsave
0.003 setlinewidth
0.92976 0.06028 moveto
0.92976 0.06535 lineto
stroke
0.92028 0.05649 moveto
0.92028 0.06915 lineto
0.93923 0.06915 lineto
0.93923 0.05649 lineto
fill
grestore
gsave
0.003 setlinewidth
0.96671 0.05497 moveto
0.96671 0.05927 lineto
stroke
0.95724 0.05079 moveto
0.95724 0.06345 lineto
0.97619 0.06345 lineto
0.97619 0.05079 lineto
fill
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

end
showpage


%***************************************************************************
*******
%*********** Figure 4
*************************************************************
%***************************************************************************
*******



%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Mar 23 15:37:57 MET 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        true    def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def


%%AspectRatio: 0.61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 1.00251 0.0147151 0.235579 [
[(0)] 0.02381 0 0 2 0 Minner Mrotsboxa
[(0.2)] 0.22431 0 0 2 0 Minner Mrotsboxa
[(0.4)] 0.42481 0 0 2 0 Minner Mrotsboxa
[(0.6)] 0.62531 0 0 2 0 Minner Mrotsboxa
[(0.8)] 0.82581 0 0 2 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 0.1325 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.25029 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 0.36808 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 0.48587 1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 0.60366 1 0 0 Minner Mrotsboxa
gsave
/Roman-Bold findfont 14 scalefont setfont
[(scalar f.factor squared)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotsboxa
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 4)] 0.5 0.61803 0 -2 Msboxa
grestore
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 0.00625 lineto
stroke
grestore
[(0)] 0.02381 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.22431 0 moveto
0.22431 0.00625 lineto
stroke
grestore
[(0.2)] 0.22431 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.42481 0 moveto
0.42481 0.00625 lineto
stroke
grestore
[(0.4)] 0.42481 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.62531 0 moveto
0.62531 0.00625 lineto
stroke
grestore
[(0.6)] 0.62531 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.82581 0 moveto
0.82581 0.00625 lineto
stroke
grestore
[(0.8)] 0.82581 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.06391 0 moveto
0.06391 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10401 0 moveto
0.10401 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.14411 0 moveto
0.14411 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18421 0 moveto
0.18421 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26441 0 moveto
0.26441 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30451 0 moveto
0.30451 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34461 0 moveto
0.34461 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38471 0 moveto
0.38471 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46491 0 moveto
0.46491 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50501 0 moveto
0.50501 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54511 0 moveto
0.54511 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.58521 0 moveto
0.58521 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66541 0 moveto
0.66541 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70551 0 moveto
0.70551 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74561 0 moveto
0.74561 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0 moveto
0.78571 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86591 0 moveto
0.86591 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90602 0 moveto
0.90602 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94612 0 moveto
0.94612 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98622 0 moveto
0.98622 0.00375 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(S [GeV^2])] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01472 moveto
0.00625 0.01472 lineto
stroke
grestore
[(0)] -0.0125 0.01472 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.1325 moveto
0.00625 0.1325 lineto
stroke
grestore
[(0.5)] -0.0125 0.1325 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.25029 moveto
0.00625 0.25029 lineto
stroke
grestore
[(1)] -0.0125 0.25029 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.36808 moveto
0.00625 0.36808 lineto
stroke
grestore
[(1.5)] -0.0125 0.36808 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.48587 moveto
0.00625 0.48587 lineto
stroke
grestore
[(2)] -0.0125 0.48587 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.60366 moveto
0.00625 0.60366 lineto
stroke
grestore
[(2.5)] -0.0125 0.60366 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.03827 moveto
0.00375 0.03827 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.06183 moveto
0.00375 0.06183 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.08539 moveto
0.00375 0.08539 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10895 moveto
0.00375 0.10895 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.15606 moveto
0.00375 0.15606 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.17962 moveto
0.00375 0.17962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.20318 moveto
0.00375 0.20318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22674 moveto
0.00375 0.22674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.27385 moveto
0.00375 0.27385 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.29741 moveto
0.00375 0.29741 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.32097 moveto
0.00375 0.32097 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.34453 moveto
0.00375 0.34453 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39164 moveto
0.00375 0.39164 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4152 moveto
0.00375 0.4152 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.43876 moveto
0.00375 0.43876 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46232 moveto
0.00375 0.46232 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.50943 moveto
0.00375 0.50943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53299 moveto
0.00375 0.53299 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.55655 moveto
0.00375 0.55655 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.58011 moveto
0.00375 0.58011 lineto
stroke
grestore
gsave
/Roman-Bold findfont 14 scalefont setfont
[(scalar f.factor squared)] -0.0125 0.30902 1 0 90 -1 0 Mouter Mrotshowa
grestore
gsave
0.002 setlinewidth
0 0 moveto
0 0.61803 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.02381 0.61178 moveto
0.02381 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.22431 0.61178 moveto
0.22431 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.42481 0.61178 moveto
0.42481 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.62531 0.61178 moveto
0.62531 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.82581 0.61178 moveto
0.82581 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.06391 0.61428 moveto
0.06391 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10401 0.61428 moveto
0.10401 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.14411 0.61428 moveto
0.14411 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.18421 0.61428 moveto
0.18421 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.26441 0.61428 moveto
0.26441 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.30451 0.61428 moveto
0.30451 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.34461 0.61428 moveto
0.34461 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.38471 0.61428 moveto
0.38471 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46491 0.61428 moveto
0.46491 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.50501 0.61428 moveto
0.50501 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.54511 0.61428 moveto
0.54511 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.58521 0.61428 moveto
0.58521 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.66541 0.61428 moveto
0.66541 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.70551 0.61428 moveto
0.70551 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74561 0.61428 moveto
0.74561 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.78571 0.61428 moveto
0.78571 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86591 0.61428 moveto
0.86591 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.90602 0.61428 moveto
0.90602 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.94612 0.61428 moveto
0.94612 0.61803 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98622 0.61428 moveto
0.98622 0.61803 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.61803 moveto
1 0.61803 lineto
stroke
grestore
gsave
/Roman-Bold findfont 17 scalefont setfont
[(FIGURE 4)] 0.5 0.61803 0 -2 Mshowa
grestore
gsave
0.002 setlinewidth
0.99375 0.01472 moveto
1 0.01472 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.1325 moveto
1 0.1325 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.25029 moveto
1 0.25029 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.36808 moveto
1 0.36808 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.48587 moveto
1 0.48587 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.60366 moveto
1 0.60366 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.03827 moveto
1 0.03827 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.06183 moveto
1 0.06183 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.08539 moveto
1 0.08539 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10895 moveto
1 0.10895 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.15606 moveto
1 0.15606 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.17962 moveto
1 0.17962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.20318 moveto
1 0.20318 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22674 moveto
1 0.22674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.27385 moveto
1 0.27385 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.29741 moveto
1 0.29741 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.32097 moveto
1 0.32097 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.34453 moveto
1 0.34453 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39164 moveto
1 0.39164 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4152 moveto
1 0.4152 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.43876 moveto
1 0.43876 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46232 moveto
1 0.46232 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.50943 moveto
1 0.50943 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53299 moveto
1 0.53299 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.55655 moveto
1 0.55655 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.58011 moveto
1 0.58011 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 0.61803 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 0.61803 lineto
0 0.61803 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.25029 moveto
0.04365 0.27147 lineto
0.05357 0.2844 lineto
0.06349 0.29959 lineto
0.07341 0.31794 lineto
0.08333 0.34124 lineto
0.08829 0.35588 lineto
0.09325 0.37392 lineto
0.09449 0.37859 lineto
0.09573 0.38293 lineto
0.09697 0.38891 lineto
0.09821 0.39731 lineto
0.10069 0.42718 lineto
0.10193 0.44514 lineto
0.10317 0.4559 lineto
0.10441 0.46345 lineto
0.10565 0.46823 lineto
0.10689 0.4707 lineto
0.10813 0.47132 lineto
0.10938 0.47052 lineto
0.11062 0.46876 lineto
0.11186 0.46648 lineto
0.1131 0.46859 lineto
0.11558 0.47355 lineto
0.11806 0.47841 lineto
0.12302 0.48781 lineto
0.14286 0.52064 lineto
0.15278 0.53379 lineto
0.1627 0.54453 lineto
0.16766 0.54896 lineto
0.17262 0.55274 lineto
0.17758 0.55588 lineto
0.18254 0.55838 lineto
0.18502 0.55938 lineto
0.1875 0.56023 lineto
0.18998 0.56091 lineto
0.19122 0.5612 lineto
0.19246 0.56144 lineto
0.1937 0.56165 lineto
0.19494 0.56181 lineto
0.19618 0.56194 lineto
0.19742 0.56203 lineto
0.19866 0.56208 lineto
0.1999 0.5621 lineto
0.20114 0.56208 lineto
0.20238 0.56201 lineto
0.20362 0.56192 lineto
0.20486 0.56178 lineto
0.2061 0.56161 lineto
0.20734 0.5614 lineto
Mistroke
0.20982 0.56088 lineto
0.2123 0.56022 lineto
0.21726 0.55849 lineto
0.22222 0.55624 lineto
0.23214 0.55027 lineto
0.24206 0.54256 lineto
0.2619 0.52287 lineto
0.30159 0.47298 lineto
0.34127 0.41899 lineto
0.38095 0.36809 lineto
0.42063 0.32327 lineto
0.46032 0.2851 lineto
0.5 0.25306 lineto
0.53968 0.22629 lineto
0.57937 0.2039 lineto
0.61905 0.1851 lineto
0.65873 0.1692 lineto
0.69841 0.15568 lineto
0.7381 0.1441 lineto
0.77778 0.13411 lineto
0.81746 0.12544 lineto
0.85714 0.11787 lineto
0.89683 0.11121 lineto
0.93651 0.10532 lineto
0.97619 0.10009 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
[ 0.02 0.02 ] 0 setdash
gsave
0.004 setlinewidth
0.02382 0.2503 moveto
0.04366 0.27167 lineto
0.05358 0.28481 lineto
0.0635 0.30028 lineto
0.07342 0.31903 lineto
0.08334 0.34285 lineto
0.0883 0.35782 lineto
0.09326 0.37627 lineto
0.09574 0.38764 lineto
0.09698 0.39418 lineto
0.09822 0.40159 lineto
0.1007 0.42143 lineto
0.10194 0.44609 lineto
0.10318 0.44904 lineto
0.10566 0.4549 lineto
0.10814 0.46071 lineto
0.1131 0.47216 lineto
0.12302 0.49424 lineto
0.14287 0.53423 lineto
0.16271 0.56673 lineto
0.17263 0.5795 lineto
0.18255 0.58965 lineto
0.18751 0.5937 lineto
0.19247 0.59705 lineto
0.19743 0.59968 lineto
0.19991 0.60073 lineto
0.20239 0.6016 lineto
0.20487 0.60229 lineto
0.20611 0.60257 lineto
0.20735 0.60281 lineto
0.20859 0.603 lineto
0.20983 0.60314 lineto
0.21107 0.60325 lineto
0.21231 0.6033 lineto
0.21355 0.60332 lineto
0.21479 0.60329 lineto
0.21603 0.60322 lineto
0.21727 0.6031 lineto
0.21851 0.60295 lineto
0.21975 0.60275 lineto
0.22223 0.60222 lineto
0.22471 0.60153 lineto
0.22719 0.60067 lineto
0.23215 0.59847 lineto
0.24207 0.59226 lineto
0.25199 0.58379 lineto
0.26191 0.57335 lineto
0.30159 0.51751 lineto
0.34128 0.45158 lineto
0.38096 0.38734 lineto
Mistroke
0.42064 0.3304 lineto
0.46032 0.28228 lineto
0.50001 0.24252 lineto
0.53969 0.20994 lineto
0.57937 0.18326 lineto
0.61905 0.16132 lineto
0.65873 0.14317 lineto
0.69842 0.12806 lineto
0.7381 0.11537 lineto
0.77778 0.10464 lineto
0.81746 0.0955 lineto
0.85714 0.08766 lineto
0.89683 0.08089 lineto
0.93651 0.07501 lineto
0.97619 0.06987 lineto
Mfstroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd

end
showpage
